Flow separation control design with experimental validation

Flow control aims at modifying a natural flow state to reach an other flow state considered as advantageous. In this paper, active feedback flow separation control is investigated with two different closed-loop control strategies, involving a reference signal tracking architecture. Firstly, a data-driven control law, leading to a linear (integral) controller is employed. Secondly, a phenomenological/model-driven approach, leading to a non-linear positive (integral) control strategy is investigated. While the former benefits of a tuning simplicity, the latter prevents undesirable effects and formally guarantees closed-loop stability. Both control approaches were validated through wind tunnel experiments of flow separation over a movable NACA 4412 plain flap. These control laws were designed with respect to hot film measurements, performed over the flap for different deflection angles. Both control approaches proved efficient in avoiding flow separation. The main contribution of this work is to provide practitioners simple but yet efficient ways to design a flow separation controller. In addition, a complete validation campaign data-set is provided.

==> figures/VRFT.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=4em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum] (controller) {$\mathbf K(z)$};
    \node [block, right of=controller, node distance=4cm] (system) {$\mathbf H(z)$};
    \node [sum, right of=system, node distance=2cm] (sum2) {};
    \node [block, above right of=controller, node distance=2.5cm and 2cm] (obj) {$\mathbf M(z)$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [connector] (controller) -- node[name=u] {${\bu}$} (system);
    \node [output, right of=sum2, node distance=1cm] (output) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {${\mathbf r}$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e$}(controller);
    \draw [connector] (system) -- node [name=y] {${\mathbf y}$}(sum2);
    %\draw [->] (y) |-| (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} node [near end] {$y_m$} (sum);
    \draw [connector] (sum2)+(-0.3cm,0) -- ++(-0.3cm,-1.5cm) -| node [near start] {} (sum.south);
    \draw [connector] (sum2) -- node {$\boldsymbol \varepsilon$}(output);
    \draw [connector] (input)+(0.3cm,0) |- (obj) -| (sum2);
    \draw [connector] (input)+(0.3cm,0) |- (obj);
    
\end{tikzpicture}

==> figures/loop.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{block2} = [thick,rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=3cm] (controller) {\textbf{Controller}};
    \node [pinstyle, above of=controller, node distance=1.2cm] (samplingK) {$h$};
    \draw [connector] (samplingK) -- node[name=hK] {} (controller.90);
    \node [block, right of=controller, node distance=4cm] (pwm) {\textbf{PFA}};
    \node [pinstyle, above of=pwm, node distance=1.2cm] (samplingPWM) {$h/N$};
    \draw [connector] (samplingPWM) -- node[name=hPW] {} (pwm.90);
    \node [block2, right of=pwm, node distance=5cm] (system) {\includegraphics[width=5cm]{./figures/wing}};%{\textbf{PFA}};
    %\node [pinstyle, above of=system, node distance=3cm] (samplingSystem) {$f_{s1}=N f_{s2}$};
    %\draw [connector] (samplingSystem) -- node[name=hPW] {} (system.90);
    \node [block, right of=system, node distance=5cm] (mean) {\textbf{Measurement}};
    \node [pinstyle, above of=mean, node distance=1.2cm] (samplingMean) {$h$};
    \draw [connector] (samplingMean) -- node[name=hhPW] {} (mean.90);
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [connector] (controller) -- node[name=u] {${\bu(t_k)}$} (pwm);
    \draw [connector] (system) -- node[name=u] {$\overline{\by}(t_{k/N})$} (mean);
    \node [output, right of=mean, node distance=3cm] (outputMean) {};
    %\node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {$\mathbf r(t_k)$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e(t_k)$} (controller);
    \draw [connector] (pwm) -- node {$\overline{\mathbf u}(t_{k/N})$} (system);
    \draw [connector] (mean) -- node {$\by(t_{k})$} (outputMean);
    %\draw [->] (y) |-| (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} node [near end] {$y_m$} (sum);
    \draw [connector] (outputMean)+(-0.3cm,0) -- ++(-0.3cm,-3cm) -| node [near start] {} (sum.south);
    
    \begin{pgfonlayer}{background}
        \path (pwm.west |- system.north)+(-0.5,0.3) node (a) {};
        \path (system.south -| mean.east)+(+0.5,-0.3) node (b) {};
        \path[fill=orange!20,rounded corners, draw=black!50, dashed]             (a) rectangle (b);           
    \end{pgfonlayer}
\end{tikzpicture}
